Testing (Conditional) Mutual Information

We investigate the sample complexity of mutual information and conditional mutual information testing. For conditional mutual information testing, given access to independent samples of a triple of random variables $(A, B, C)$ with unknown distribution, we want to distinguish between two cases: (i) $A$ and $C$ are conditionally independent, i.e., $I(A\!:\!C|B) = 0$, and (ii) $A$ and $C$ are conditionally dependent, i.e., $I(A\!:\!C|B) \geq \varepsilon$ for some threshold $\varepsilon$. We establish an upper bound on the number of samples required to distinguish between the two cases with high confidence, as a function of $\varepsilon$ and the three alphabet sizes. We conjecture that our bound is tight and show that this is indeed the case in several parameter regimes. For the special case of mutual information testing (when $B$ is trivial), we establish the necessary and sufficient number of samples required up to polylogarithmic terms. Our technical contributions include a novel method to efficiently simulate weakly correlated samples from the conditionally independent distribution $P_{A|B} P_{C|B} P_B$ given access to samples from an unknown distribution $P_{ABC}$, and a new estimator for equivalence testing that can handle such correlated samples, which might be of independent interest.

==> plots/cmi_grid.tex <==

\begin{tikzpicture}

\def\binX{1}
\def\tcol{blue}

% top

\def\angleP{pi/3}
\def\sf{1.5}
\def\hX{\binX*cos(\angleP)} \def\hY{\binX*sin(\angleP)}

\def\spYtop{4.5}
    
\foreach \j in {0,...,4}{
\foreach \i in {4,...,0}
{
    \def\spx{(\j*\binX+\hX*\i)}
    \def\spy{\spYtop+\hY*\i}
    
    \tkzDefPoint(\spx*\sf,\spy){A} 
    
    \tkzDefPoint((\spx+\binX)*\sf,\spy){B} 
    \tkzDefPoint((\spx+\binX+\hX)*\sf,\spy+\hY){C} 
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D}

    \ifthenelse{\i = 4}{
        \ifthenelse{\j = 4}{\def\tcol{red}}{\def\tcol{purple}}
    }{
        \ifthenelse{\j = 4}{\def\tcol{purple}}{\def\tcol{blue}}
    } 
    \tkzDrawPolygon[fill=\tcol!20](A,B,C,D)

}
}

\tkzDefPoint(\hX*\sf*5-0.8,4.5+5*\hY+0.2){X};
\node at (X) {$\log\left(\frac{1}{\hat p_{ab}}\right)$};

\tkzDefPoint(\hX*\sf*5,4.5+5*\hY){X};
\tkzDefPoint((\binX+\hX)*\sf*5,4.5+5*\hY){Y};

\draw[dashed, white, thick] (X) -- (Y);
\tkzDefPoint((\binX+\hX)*\sf*5,5*\hY-1){X};

\tkzDefPoint(\hX*\sf+0.05,4.5+\hY+0.35){U};
\node[anchor=east] at (U) {$1$};
\tkzDefPoint(2*\hX*\sf+0.05,4.5+2*\hY+0.35){U};
\node[anchor=east] at (U) {$i$};
\tkzDefPoint(3*\hX*\sf+0.05,4.5+3*\hY+0.35){U};
\node[anchor=east] at (U) {$i+1$};
\tkzDefPoint(4*\hX*\sf+0.15,4.5+4*\hY+0.35){U};
\node[anchor=east] at (U) {$k_A$};


\tkzDefPoint(2.5*\binX*\sf+\hX*\sf*2.5,4.5+2.5*\hY){U};
\node at (U) {$\pL{i}{j}{0}$};

\tkzDefPoint(\hX*\sf*5.5,4.5+4.5*\hY){U};
\node at (U) {$\pL{k_A}{0}{0}$};

\tkzDefPoint(\hX*\sf*4.5,4.5+3.5*\hY){U};
\node at (U) {$...$};
\tkzDefPoint(2*\binX*\sf+\hX*\sf*4.5,4.5+3.5*\hY){U};
\node at (U) {$...$};

\tkzDefPoint(\hX*\sf*3.5,4.5+2.5*\hY){U};
\node at (U) {$\pL{i}{0}{0}$};
\tkzDefPoint(\binX*\sf+\hX*\sf*3.5,4.5+2.5*\hY){U};
\node at (U) {$...$};

\tkzDefPoint(\hX*\sf*2.5,4.5+1.5*\hY){U};
\node at (U) {$...$};
\tkzDefPoint(2*\binX*\sf+\hX*\sf*2.5,4.5+1.5*\hY){U};
\node at (U) {$...$};

\tkzDefPoint(2.5*\binX*\sf+\hX*\sf*4.5,4.5+4.5*\hY){U};
\node at (U) {$\pL{k_A}{j}{0}$};


\tkzDefPoint(4.5*\binX*\sf+\hX*\sf*4.5,4.5+4.5*\hY){U};
\node at (U) {$\pL{k_A}{k_C}{0}$};

% front

\def\binX{1.5}
\def\angleP{pi/2}
\def\sf{1}
\def\hX{\binX*cos(\angleP)} \def\hY{\binX*sin(\angleP)}

\foreach \j in {0,...,4}{
\foreach \i in {2,...,0}
{
    \def\spx{(\j*\binX+\hX*\i)}
    \def\spy{\hY*\i}
    
    \tkzDefPoint(\spx*\sf,\spy){A} 
    
    \tkzDefPoint((\spx+\binX)*\sf,\spy){B} 
    \tkzDefPoint((\spx+\binX+\hX)*\sf,\spy+\hY){C} 
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D}
    
    \ifthenelse{\j = 4}{
        \def\tcol{purple}
    }{
        \def\tcol{blue}
    } 
    \tkzDrawPolygon[fill=\tcol!20](A,B,C,D)

}
}

\node[anchor=east] at (0.05, 4.85) {$0$};
\node[anchor=east] at (\binX*\sf+0.1, 4.85) {$1$};
\node[anchor=east] at (2*\binX*\sf+0.1, 4.85) {$j$};
\node[anchor=east] at (3*\binX*\sf+0.15, 4.85) {$j+1$};
\node[anchor=east] at (4*\binX*\sf+0.1, 4.85) {$k_C$};


\node[anchor=east] at (0.0, 3.35) {$1$};
\node[anchor=east] at (0.05, 1.85) {$k_B$};

\node at (1.5*\sf*0.5, 0.75) {$\pL{0}{0}{k_B}$};
\node at (1.5*\sf*0.5, 1.5+0.75) {$...$};
\node at (1.5*\sf*0.5, 3+0.75) {$\pL{0}{0}{0}$};
\node at (1.5*\sf*1.5, 3+0.75) {$...$};
\node at (1.5*\sf*3.5, 3+0.75) {$...$};

\node at (1.5*\sf*1.5, 0.75) {$...$};
\node at (1.5*\sf*3.5, 0.75) {$...$};

\node at (1.5*\sf*2.5, 0.75) {$\pL{0}{j}{k_B}$};
\node at (1.5*\sf*2.5, 1.5+0.75) {$...$};
\node at (1.5*\sf*2.5, 3+0.75) {$\pL{0}{j}{0}$};

\node at (1.5*\sf*4.5, 0.75) {$\pL{0}{k_C}{k_B}$};
\node at (1.5*\sf*4.5, 1.5+0.75) {$...$};
\node at (1.5*\sf*4.5, 3+0.75) {$\pL{0}{k_C}{0}$};

\node at (-1,-0.6) {$\log\left(\frac{1}{\hat p_{b}}\right)$};

% side
\def\binX{1.5}
\def\spXs{7.5}
\def\sf{2/3}
\def\angleP{pi/3}
\def\hX{\binX*cos(\angleP)} \def\hY{\binX*sin(\angleP)}

\foreach \j in {0,...,4}{
\foreach \i in {2,...,0}
{
    \def\spx{\spXs+\j*\hX}
    \def\spy{\binX*\i+\j*\hY*\sf}
    
    \tkzDefPoint(\spx,\spy){A} 
    
    \tkzDefPoint((\spx+\hX),\spy+\hY*\sf){B} 
    \tkzDefPoint((\spx+\hX),\spy+\hY*\sf+\binX){C} 
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D}
    
    \ifthenelse{\j = 4}{
        \def\tcol{red}
    }{
        \def\tcol{purple}
    } 

    \tkzDrawPolygon[fill=\tcol!20](A,B,C,D)

}
}

\tkzDefPoint(5*(3/2)+1,4){L} 
\node[fill=white,opacity=0.9, text opacity=1] at (L) {$\log\left(\frac{1}{\hat p_{bc}}\right)$};

\def\tcol{yellow}
\tkzDefPoint(0,-1){A} 
\tkzDefPoint(1.5*5,-1){B} 
\tkzDefPoint(1.5*5,0){C}
\tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D}
\tkzDrawPolygon[fill=\tcol!20](A,B,C,D)

\tkzDefPoint(1.5*5,-1){A} 
\tkzDefPoint(1.5*5+5*\hX,-1+5*\hY*\sf){B} 
\tkzDefPoint(1.5*5+5*\hX,5*\hY*\sf){C}
\tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D}
\tkzDrawPolygon[fill=\tcol!20](A,B,C,D)

\node at (1.5*2.5, -0.5) {Small regime $S$};


\draw[dashed, white, thick] (Y) -- (X);
\draw[dashed, white, thick] (\binX*5,-1) -- (X);
\draw[dashed, white, thick] (\binX*5,-1) -- (0,-1);

\def\angleP{pi/3}
\def\sf{1.5}
\def\hX{\binX*cos(\angleP)} \def\hY{\binX*sin(\angleP)}
\draw[->, very thick] (0,4.5) -- (5*1.5+0.35,4.5);
\draw[->, very thick] (0,4.5) -- (0,-1.35);
\tkzDefPoint(3.55*\hX*\sf,3.55*\hY+4.5){E}
\draw[->, very thick] (0,4.5) -- (E);


\node at (15,3.8) {$\begin{aligned}
\pL{i}{j}{k}&:=\left\{(a,b,c)\middle|{\scriptscriptstyle\begin{aligned}e^{-i-1}&\leq \hat p_{ab}< e^{-i}\\ e^{-j-1}&\leq \hat p_{bc}< e^{-j}\\e^{-k-1}&\leq \hat p_b <e^{-k}\end{aligned}}\right\}
\\
\pL{i}{k_C}{k}&:=\left\{(a,b,c)\middle|{\scriptscriptstyle\begin{aligned}e^{-i-1}&\leq \hat p_{ab}< e^{-i}
\\ 0&\leq \hat p_{bc}< e^{-k_C}\\e^{-k-1}&\leq \hat p_b <e^{-k}\end{aligned}}\right\}
\\
\pL{k_A}{j}{k}&:=\left\{(a,b,c)\middle|{\displaystyle\begin{aligned}0&\leq \hat p_{ab}< e^{-k_A} \\ e^{-j-1}&\leq \hat p_{bc}< e^{-j}\\e^{-k-1}&\leq \hat p_b <e^{-k}\end{aligned}}\right\}
\\
\pL{k_A}{k_C}{k}&:=\left\{(a,b,c)\middle|{\textstyle\begin{aligned} ~0&\leq \hat p_{ab}< e^{-k_A} \\  ~0&\leq \hat p_{bc}< e^{-k_C}\\e^{-k-1}&\leq \hat p_b <e^{-k}\end{aligned}}\right\}
\\
S&:=\left\{(a,b,c)\middle| 0\leq \hat p_b\leq e^{-k_B}\right\}
\end{aligned}$};


\end{tikzpicture}


==> plots/cmi_sampling_large.tex <==
\begin{figure}[H]
        \begin{center}
\scalebox{0.75}{
\begin{tikzpicture}

\def\binX{0.75}

\draw [draw=yellow,fill=orange] (-2.5, -1*\binX-1.1) rectangle (6.5, -1*\binX+0.4);


\draw [draw=yellow,fill=yellow] (-2.5, 5*\binX-0.4) rectangle (6.5, 5*\binX+0.4);

\foreach \j in {0,1,2}{
    \def\spx{3.5*\j*\binX}
    \def\spy{0}
    \tkzDefPoint(\spx-0.7,\spy-0.2){A} 
    \tkzDefPoint(\spx+\binX+0.2,\spy-0.2){B};
    \tkzDefPoint(\spx+\binX+0.2,\spy+4*\binX+0.2){C};
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D};

    \tkzDrawPolygon[fill=blue!10](A,B,C,D)

    \ifthenelse{\j = 0}{
        \node at (\spx-0.35, \spy+2*\binX) {$Q_{1}$};
    }{
        \node at (\spx+0.15-2*\binX, \spy+2*\binX) {$...$};
        
        \ifthenelse{\j = 1}{
            \node at (\spx-0.35, \spy+2*\binX) {{\color{red}$Q_{i}$}};
        }{
            \node at (\spx-0.35, \spy+2*\binX) {$Q_{d_B}$};
        }   
    }

\foreach \i in {3,...,0}
{
    \tkzDefPoint(\spx,\spy+\i*\binX){A} 
    \tkzDefPoint(\spx,\spy+\i*\binX+\binX){B};
    \tkzDefPoint(\spx+\binX,\spy+\i*\binX+\binX){C};
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D};

    \tkzDrawPolygon[fill=white!20](A,B,C,D)
    \ifthenelse{\j = 0}{
        \ifthenelse{\i = 0}{
            \node at (\spx+0.5*\binX, \spy+0.5*\binX) {$a_y$};
        }{\ifthenelse{\i=1}{
            \node at (\spx+0.5*\binX, \spy+1.5*\binX) {$a_x$};
        }{}
        }
    }{
        \ifthenelse{\j = 1}{
            \ifthenelse{\i=0}{
            \node at (\spx+0.5*\binX, \spy+0.5*\binX) {${\color{blue}a_z}$};
            \node at (\spx+0.5*\binX, \spy+1.5*\binX) {${\color{violet}a_u}$};
            \draw[->, thick, violet] (\spx+0.5*\binX, \spy+4.8*\binX) -- (\spx+0.5*\binX, \spy+1.75*\binX);
            \draw[->, thick, blue] (\spx+0.5*\binX, \spy+0.25*\binX) -- (\spx+0.5*\binX, \spy-0.75*\binX);
            }{}
        }{}
    } 
}
}

\node at (-1.7, 5*\binX+0.6) {\bf Phase 1};
\node at (-1.7, -1*\binX+0.6) {\bf Phase 2};


\node[anchor=west] at (-2.5, 5*\binX) {$\forall(a_u,b_i,c_v)\in S_1$};
\draw[->] (0.5, 5*\binX) -- (2.5, 5*\binX);
\node at (3.5, 5*\binX) {$({\color{violet}a_u},{\color{red}b_i},c_v)$};

\node[anchor=west] at (-2.5, -1*\binX) {$\forall (a_r,b_i,c_s)\in S_2|b_i\in B_L$};
\node[anchor=west] at (-2.5, -1.7*\binX) {$\forall (a_r,b_i,c_s)\in S_2|b_i\notin B_L$};
\draw[->] (2, -1*\binX) -- (2.5, -1*\binX);
\draw[->] (4.5, -1*\binX) -- (5.5, -1*\binX);
\draw[->] (2, -1.7*\binX) -- (6, -1.7*\binX) -- (6, -1.4*\binX);
\node at (3.5, -1*\binX) {$({\color{blue}a_z},{\color{red}b_i},c_s)$};
\node at (6, -1*\binX) {$S_{\text{out}}$};

\end{tikzpicture}
}
\caption{\label{fig:cmi_sampling}(Sampling for the large regime). The process is split into two phases. In a first phase we assign samples to a range of $d_B$ queues, according to the value of the coordinate in $B$. In the second phase, the actual output is generated by taking samples and replacing the $A$-coordinate with an element from the queue of the respective $b$-coordinate, if $b_i\in B_L$. The samples in $S_{out}$ can be seen as drawn i.i.d.\ from a distribution which coincides with $P_{AB}P_{C|B}$}
    \end{center}
\end{figure}




==> plots/cmi_sampling_large_old.tex <==
\begin{figure}[H]
        \begin{center}
\scalebox{0.75}{
\begin{tikzpicture}

\def\binX{1}

\draw [draw=yellow,fill=yellow] (-4.5, -1*\binX-1.1) rectangle (10.5, -1*\binX+0.4);


\draw [draw=yellow,fill=yellow] (-4.5, 5*\binX-0.4) rectangle (10.5, 5*\binX+0.4);

\foreach \j in {0,1,2}{
    \def\spx{4*\j*\binX}
    \def\spy{0}
    \tkzDefPoint(\spx-1,\spy-0.3){A} 
    \tkzDefPoint(\spx+\binX+0.3,\spy-0.3){B};
    \tkzDefPoint(\spx+\binX+0.3,\spy+4*\binX+0.3){C};
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D};

    \tkzDrawPolygon[fill=blue!10](A,B,C,D)

    \ifthenelse{\j = 0}{
        \node at (\spx-0.4, \spy+2*\binX) {$Q_{1}$};
    }{
        \node at (\spx+0.15-2*\binX, \spy+2*\binX) {$...$};
        
        \ifthenelse{\j = 1}{
            \node at (\spx-0.4, \spy+2*\binX) {{\color{red}$Q_{i}$}};
        }{
            \node at (\spx-0.4, \spy+2*\binX) {$Q_{d_B}$};
        }   
    }

\foreach \i in {3,...,0}
{
    \tkzDefPoint(\spx,\spy+\i*\binX){A} 
    \tkzDefPoint(\spx,\spy+\i*\binX+\binX){B};
    \tkzDefPoint(\spx+\binX,\spy+\i*\binX+\binX){C};
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D};

   

    \tkzDrawPolygon[fill=white!20](A,B,C,D)
    \ifthenelse{\j = 0}{
        \ifthenelse{\i = 0}{
            \node at (\spx+0.5*\binX, \spy+0.5*\binX) {$a_y$};
        }{\ifthenelse{\i=1}{
            \node at (\spx+0.5*\binX, \spy+1.5*\binX) {$a_x$};
        }{}
        }
    }{
        \ifthenelse{\j = 1}{
            \ifthenelse{\i=0}{
            \node at (\spx+0.5*\binX, \spy+0.5*\binX) {${\color{blue}a_z}$};
            \node at (\spx+0.5*\binX, \spy+1.5*\binX) {${\color{violet}a_u}$};
            \draw[->, thick, violet] (\spx+0.5*\binX, \spy+4.8*\binX) -- (\spx+0.5*\binX, \spy+1.75*\binX);
            \draw[->, thick, blue] (\spx+0.5*\binX, \spy+0.25*\binX) -- (\spx+0.5*\binX, \spy-0.75*\binX);
            }{}
        }{}
    } 
}
}

\node at (-3.5, 5*\binX+0.6) {\bf Phase 1};
\node at (-3.5, -1*\binX+0.6) {\bf Phase 2};


\node[anchor=west] at (-4.5, 5*\binX) {$\forall(a_u,b_i,c_v)\in S_1$};
\draw[->] (-1.5, 5*\binX) -- (4, 5*\binX);
\node at (5, 5*\binX) {$({\color{violet}a_u},{\color{red}b_i},c_v)$};

\node[anchor=west] at (-4.5, -1*\binX) {$\forall (a_r,b_i,c_s)\in S_2|b_i\in B_L$};
\node[anchor=west] at (-4.5, -1.7*\binX) {$\forall (a_r,b_i,c_s)\in S_2|b_i\notin B_L$};
\draw[->] (0, -1*\binX) -- (4, -1*\binX);
\draw[->] (0, -1.7*\binX) -- (10, -1.7*\binX) -- (10, -1.4*\binX);
\node at (5, -1*\binX) {$({\color{blue}a_z},{\color{red}b_{i}},c_s)$};
\draw[->] (6, -1*\binX) -- (9.5, -1*\binX);
\node at (10, -1*\binX) {$S_{\text{out}}$};

\end{tikzpicture}
}
\caption{\label{fig:cmi_sampling}(Sampling for the large regime). The process is split into two phases. In a first phase we assign samples to a range of $d_B$ queues, according to the value of the coordinate in $B$. In the second phase, the actual output is generated by taking samples and replacing the $A$-coordinate with an element from the queue of the respective $b$-coordinate, if $b_i\in B_L$. The samples in $S_{out}$ can be seen as drawn i.i.d.\ from a distribution which coincides with $P_{AB}P_{C|B}$}
    \end{center}
\end{figure}




==> plots/cmi_sampling_new.tex <==
\begin{figure}[H]
        \begin{center}
\scalebox{0.75}{
\begin{tikzpicture}


\def\binX{0.75}

\node at (2, 4.6) {\Large Large Regime};

\draw [draw=orange,fill=orange, fill opacity = 0.5, draw opacity = 0.5] (-2.5, -1*\binX-1) rectangle (6.5, -1*\binX+0.4);


\draw [draw=lime,fill=lime, fill opacity = 0.5, draw opacity = 0.5] (-2.5, 5*\binX-0.4) rectangle (6.5, 5*\binX+0.4);

\foreach \j in {0,1,2}{
    \def\spx{3.5*\j*\binX}
    \def\spy{0}
    \tkzDefPoint(\spx-0.8,\spy-0.2){A} 
    \tkzDefPoint(\spx+\binX+0.2,\spy-0.2){B};
    \tkzDefPoint(\spx+\binX+0.2,\spy+4*\binX+0.2){C};
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D};

    \tkzDrawPolygon[fill=blue!10](A,B,C,D)

    \ifthenelse{\j = 0}{
        \node at (\spx-0.35, \spy+2*\binX) {$Q_{1}$};
    }{
        \node at (\spx+0.2-2*\binX, \spy+2*\binX) {$...$};
        
        \ifthenelse{\j = 1}{
            \node at (\spx-0.35, \spy+2*\binX) {{\color{red}$Q_{i}$}};
        }{
            \node at (\spx-0.35, \spy+2*\binX) {$Q_{d_B}$};
        }   
    }

\foreach \i in {3,...,0}
{
    \tkzDefPoint(\spx,\spy+\i*\binX){A} 
    \tkzDefPoint(\spx,\spy+\i*\binX+\binX){B};
    \tkzDefPoint(\spx+\binX,\spy+\i*\binX+\binX){C};
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D};

    \tkzDrawPolygon[fill=white!20](A,B,C,D)
    \ifthenelse{\j = 0}{
        \ifthenelse{\i = 0}{
            \node at (\spx+0.5*\binX, \spy+0.5*\binX) {$a_y$};
        }{\ifthenelse{\i=1}{
            \node at (\spx+0.5*\binX, \spy+1.5*\binX) {$a_x$};
        }{}
        }
    }{
        \ifthenelse{\j = 1}{
            \ifthenelse{\i=0}{
            \node at (\spx+0.5*\binX, \spy+0.5*\binX) {${\color{blue}a_z}$};
            \node at (\spx+0.5*\binX, \spy+1.5*\binX) {${\color{violet}a_u}$};
            \draw[->, thick, violet] (\spx+0.5*\binX, \spy+4.8*\binX) -- (\spx+0.5*\binX, \spy+1.75*\binX);
            \draw[->, thick, blue] (\spx+0.5*\binX, \spy+0.25*\binX) -- (\spx+0.5*\binX, \spy-0.75*\binX);
            }{}
        }{
            \ifthenelse{\i = 0}{
            \node at (\spx+0.5*\binX, \spy+0.5*\binX) {$a_w$};
            }{}
        }
    } 
}
}

\node at (-1.7, 5*\binX+0.6) {\bf Phase 1};
\node at (-1.7, -1*\binX+0.6) {\bf Phase 2};


\node[anchor=west] at (-2.5, 5*\binX) {$\forall(a_u,b_i,c_v)\in S_1$};
\draw[->] (0.5, 5*\binX) -- (2.5, 5*\binX);
\node at (3.5, 5*\binX) {$({\color{violet}a_u},{\color{red}b_i},c_v)$};

\node[anchor=west] at (-2.5, -1*\binX) {$\forall (a_r,b_i,c_s)\in S_2|b_i\in B_L$};
\node[anchor=west] at (-2.5, -1.8*\binX) {$\forall (a_r,b_i,c_s)\in S_2|b_i\notin B_L$};
\draw[->] (2, -1*\binX) -- (2.5, -1*\binX);
\draw[->] (4.5, -1*\binX) -- (6, -1*\binX) -- (6, -1.35*\binX);
\draw[->] (2, -1.8*\binX) -- (5.5, -1.8*\binX);
\node at (3.5, -1*\binX) {$({\color{blue}a_z},{\color{red}b_i},c_s)$};
\node at (6, -1.8*\binX) {$S_{\text{out}}$};


\tikzset{shift={(10,0)}}
\draw (-3,-1.5) -- (-3,4.5);


\node at (2, 4.6) {\Large Small Regime};

\def\binX{0.75}

\draw [draw=yellow,fill=yellow] (-2.5, -1*\binX-1) rectangle (6.5, -1*\binX-0.2);


\draw [draw=yellow,fill=yellow] (-2.5, 5*\binX-1.1) rectangle (6.5, 5*\binX+0.4);

\foreach \j in {0,1,2}{
    \def\spx{3.5*\j*\binX}
    \def\spy{0}
    \tkzDefPoint(\spx-\binX-0.2,\spy-0.2){A} 
    \tkzDefPoint(\spx+\binX+0.2,\spy-0.2){B};
    \tkzDefPoint(\spx+\binX+0.2,\spy+2*\binX+0.8){C};
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D};

    \tkzDrawPolygon[fill=blue!10](A,B,C,D)

    \ifthenelse{\j = 0}{
        \node at (\spx-0.4, \spy+2.55*\binX) {$T_{1}$};
    }{
        \node at (\spx+0.15-2*\binX, \spy+2*\binX) {$...$};
        
        \ifthenelse{\j = 1}{
            \node at (\spx-0.4, \spy+2.55*\binX) {{\color{red}$T_{i}$}};
        }{
            \node at (\spx-0.4, \spy+2.55*\binX) {$T_{d_B}$};
        }   
    }

\foreach \i in {1,...,0}
{
    \tkzDefPoint(\spx-\binX,\spy+\i*\binX){A} 
    \tkzDefPoint(\spx-\binX,\spy+\i*\binX+\binX){B};
    \tkzDefPoint(\spx+\binX,\spy+\i*\binX+\binX){C};
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D};

    \tkzDrawPolygon[fill=white!20](A,B,C,D)
    \ifthenelse{\j = 0}{
        \ifthenelse{\i = 0}{
            \node at (\spx+0*\binX, \spy+0.5*\binX) {$a_y~~~c_m$};
        }{
        }
    }{
        \ifthenelse{\j = 1}{
            \ifthenelse{\i=0}{
            \node at (\spx, \spy+0.5*\binX) {${\color{black}a_z~~~c_s}$};
            \node at (\spx, \spy+1.5*\binX) {${\color{violet}a_u~~~c_v}$};
            \draw[->, thick, violet] (\spx, \spy+3.8*\binX) -- (\spx, \spy+1.75*\binX);
            \draw[->, thick, blue] (\spx, \spy-0.1*\binX) -- (\spx, \spy-1.55*\binX);

            \tkzDefPoint(\spx-\binX-0.1,\spy-0.1){A} 
            \tkzDefPoint(\spx+\binX+0.1,\spy-0.1){B};
            \tkzDefPoint(\spx+\binX+0.1,\spy+2*\binX+0.1){C};
            \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D};
            \tkzDrawPolygon[very thick, dashed, blue](A,B,C,D)
            }{}
        }{}
    } 
}
}


\node[anchor=west] at (-2.5, 5*\binX) {$\forall(a_u,b_i,c_v)\in S|b_i\notin B_S$};
\node[anchor=west] at (-2.5, 5*\binX-0.7) {$\forall(a_u,b_i,c_v)\in S|b_i\in B_S$:};
\draw[->] (2, 5*\binX) -- (4.5, 5*\binX);
\node at (5.5, 5*\binX) {discard};
\node at (2.6, 5*\binX-0.7) {$({\color{violet}a_u},{\color{red}b_i}, {\color{violet}c_v})$};


\draw[->] (4, -1.8*\binX) -- (5.5, -1.8*\binX);
\node at (2.7, -1.8*\binX) {$({\color{blue}a_u},{\color{red}b_{i}},{\color{blue}c_s})$};
\node at (6, -1.8*\binX) {$S_{\text{out}}$};

\end{tikzpicture}
}
\caption{\label{fig:cmi_sampling}(Comparison of sampling methods). In the large regime ($b\in B_L$), sampling is split into two phases using separate sets $S_1$ and $S_2$ of samples. In the first phase, we assign $A$-coordinates of samples to queues $Q_i$, depending on the $B$-coordinate. In the second phase, the actual output is generated by taking samples and replacing the $A$-coordinate with an element from the respective $B$-queue, if $b_i\in B_L$. The samples in $S_{\text{out}}$ can be seen as drawn i.i.d.\ from a distribution which coincides with $P_{AB}P_{C|B}$.
In the small regime ($b\in B_S$), we process only samples from $B_S$, which we sort into tuples $T_i$, dependent on the $B$-coordinate. As soon as a tuple is filled, we generate an output. This way of sampling skews the statistics of $B$ and the resulting samples are not independent.}
    \end{center}
\end{figure}




==> plots/cmi_sampling_small.tex <==
\begin{figure}[H]
        \begin{center}
\scalebox{0.75}{
\begin{tikzpicture}

\def\binX{0.75}

\draw [draw=yellow,fill=yellow] (-2.5, -1*\binX-1.1) rectangle (6.5, -1*\binX-0.3);


\draw [draw=yellow,fill=yellow] (-2.5, 5*\binX-1.1) rectangle (6.5, 5*\binX+0.4);

\foreach \j in {0,1,2}{
    \def\spx{3.5*\j*\binX}
    \def\spy{0}
    \tkzDefPoint(\spx-\binX-0.2,\spy-0.2){A} 
    \tkzDefPoint(\spx+\binX+0.2,\spy-0.2){B};
    \tkzDefPoint(\spx+\binX+0.2,\spy+2*\binX+0.8){C};
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D};

    \tkzDrawPolygon[fill=blue!10](A,B,C,D)

    \ifthenelse{\j = 0}{
        \node at (\spx-0.4, \spy+2.55*\binX) {$T_{1}$};
    }{
        \node at (\spx+0.15-2*\binX, \spy+2*\binX) {$...$};
        
        \ifthenelse{\j = 1}{
            \node at (\spx-0.4, \spy+2.55*\binX) {{\color{red}$T_{i}$}};
        }{
            \node at (\spx-0.4, \spy+2.55*\binX) {$T_{d_B}$};
        }   
    }

\foreach \i in {1,...,0}
{
    \tkzDefPoint(\spx-\binX,\spy+\i*\binX){A} 
    \tkzDefPoint(\spx-\binX,\spy+\i*\binX+\binX){B};
    \tkzDefPoint(\spx+\binX,\spy+\i*\binX+\binX){C};
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D};

    \tkzDrawPolygon[fill=white!20](A,B,C,D)
    \ifthenelse{\j = 0}{
        \ifthenelse{\i = 0}{
            \node at (\spx+0.5*\binX, \spy+0.5*\binX) {$a_y$};
        }{\ifthenelse{\i=1}{
            \node at (\spx+0.5*\binX, \spy+1.5*\binX) {$a_x$};
        }{}
        }
    }{
        \ifthenelse{\j = 1}{
            \ifthenelse{\i=0}{
            \node at (\spx, \spy+0.5*\binX) {${\color{black}a_z~~~c_s}$};
            \node at (\spx, \spy+1.5*\binX) {${\color{violet}a_u~~~c_v}$};
            \draw[->, thick, violet] (\spx, \spy+4.8*\binX) -- (\spx, \spy+1.75*\binX);
            \draw[->, thick, blue] (\spx, \spy-0.1*\binX) -- (\spx, \spy-0.75*\binX);

            \tkzDefPoint(\spx-\binX-0.1,\spy-0.1){A} 
            \tkzDefPoint(\spx+\binX+0.1,\spy-0.1){B};
            \tkzDefPoint(\spx+\binX+0.1,\spy+2*\binX+0.1){C};
            \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D};
            \tkzDrawPolygon[very thick, dashed, blue](A,B,C,D)
            }{}
        }{}
    } 
}
}


\node[anchor=west] at (-1.5, 5*\binX) {$\forall(a_u,b_i,c_v)\in S_1$};
\draw[->] (2, 5*\binX) -- (3, 5*\binX);
\node at (2, 5*\binX) {$({\color{violet}a_u},{\color{red}b_i},c_v)$};


\draw[->] (4, -1*\binX) -- (5.5, -1*\binX);
\node at (2.7, -1*\binX) {$({\color{blue}a_z},{\color{red}b_{i}},c_s)$};
\node at (6, -1*\binX) {$S_{\text{out}}$};

\end{tikzpicture}
}
\caption{\label{fig:cmi_sampling}(Sampling for the large regime). The process is split into two phases. In a first phase we assign samples to a range of $d_B$ queues, according to the value of the coordinate in $B$. In the second phase, the actual output is generated by taking samples and replacing the $A$-coordinate with an element from the queue of the respective $b$-coordinate, if $b_i\in B_L$. The samples in $S_{out}$ can be seen as drawn i.i.d.\ from a distribution which coincides with $P_{AB}P_{C|B}$}
    \end{center}
\end{figure}




==> plots/mi_grid_2d.tex <==

\begin{tikzpicture}

\def\binX{1}
\def\tcol{blue}

\def\angleP{pi/3}
\def\sf{1.5}
\def\hX{\binX*cos(\angleP)} \def\hY{\binX*sin(\angleP)}
    
\foreach \j in {0,...,4}{
\foreach \i in {4,...,0}
{
    \def\spx{(\j*\binX+\hX*\i)}
    \def\spy{\hY*\i}
    \tkzDefPoint(\spx*\sf,\spy){A} 
    
    \tkzDefPoint((\spx+\binX)*\sf,\spy){B} 
    \tkzDefPoint((\spx+\binX+\hX)*\sf,\spy+\hY){C} 
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D}
    \ifthenelse{\i = 4}{
        \ifthenelse{\j = 4}{\def\tcol{purple}}{\def\tcol{purple}}
    }{
        \ifthenelse{\j = 4}{\def\tcol{purple}}{\def\tcol{blue}}
    } 
    \tkzDrawPolygon[fill=\tcol!20](A,B,C,D)

}
}


\tkzDefPoint(5*\binX*\sf,0){X};
\tkzDefPoint(5*\binX*\sf+5*\hX*\sf, 5*\hY){Y};
\draw[dashed, white, thick] (X) -- (Y);
\tkzDefPoint(5*\hX*\sf, 5*\hY){X};
\tkzDefPoint(5*\hX*\sf+5*\binX*\sf, 5*\hY){Y};
\draw[dashed, white, thick] (X) -- (Y);


\draw[->, very thick] (0,0) -- (5*\binX*\sf+0.35,0);
\tkzDefPoint(5*\hX*\sf*1.075,5*\hY*1.075){E}
\draw[->, very thick] (0,0) -- (E);

\node at (2.9, 4.5) {$\log\left(\frac{1}{\hat q_a}\right)$};
\node at (8.6, 0) {$\log\left(\frac{1}{\hat q_c}\right)$};

\tkzDefPoint(\hX-0.1, \hY){P};
\node at (P) {$1$};
\tkzDefPoint(1.5*\hX-0.05, 1.5*\hY){P};\node at (P) {$...$};
\tkzDefPoint(1*\hX+\binX*\sf-0.1, 1.5*\hY){P};\node at (P) {$...$};
\tkzDefPoint(1*\hX+5*\binX*\sf-0.1, 1.5*\hY){P};\node at (P) {$...$};
\tkzDefPoint(2*\hX-0.05, 2*\hY){P};
\node at (1.1, 1.8) {$i$};
\tkzDefPoint(3*\hX-0.05, 3*\hY){P};
\node at (1.6, 2.7) {$i+1$};
\node at (2.3, 3.1) {$...$};
\tkzDefPoint(4*\hX+\binX*\sf-0.1, 3.5*\hY){P};\node at (P) {$...$};
\tkzDefPoint(4*\hX+5*\binX*\sf-0.1, 3.5*\hY){P};\node at (P) {$...$};
\tkzDefPoint(4*\hX-0.05, 4*\hY){P};
\node at (2.5, 3.6) {$k_A$};


\node at (0, -0.3) {$0$};
\node at (\binX*\sf, -0.3) {$1$};
\node at (1.5*\binX*\sf, -0.3) {$...$};
\node at (2*\binX*\sf, -0.3) {$j$};
\node at (3*\binX*\sf, -0.3) {$j+1$};
\node at (3.5*\binX*\sf, -0.3) {$...$};
\node at (4*\binX*\sf, -0.3) {$k_C$};
\node at (5*\binX*\sf, -0.3) {$ $};

\node at (1.15, 0.4) {$S_{00}$};

\node at (4.05, 3.85) {$S_{k_A0}$};
\node at (5.55, 3.85) {$...$};
\node at (7.05, 3.85) {$S_{k_Aj}$};
\node at (8.55, 3.85) {$...$};
\node at (10.05, 3.85) {$S_{k_Ak_C}$};
\node at (2.6, 0.4) {$...$};
\node at (4, 0.4) {$S_{0j}$};
\node at (5.5, 0.4) {$...$};
\node at (7.2, 0.4) {$S_{0k_C}$};
\node at (5.5, 2.1) {$S_{ij}$};
\node at (2.5, 2.1) {$S_{i0}$};
\node at (8.5, 2.1) {$S_{ik_C}$};



\node at (15.2,2.1) {$\begin{aligned}
S_{ij}&:=\left\{(a,c)\middle|{\scriptscriptstyle\begin{aligned}e^{-i-1}&\leq \hat q_a< e^{-i}\\ e^{-j-1}&\leq \hat q_c< e^{-j}\end{aligned}}\right\}
\\
S_{ik_C}&:=\left\{(a,c)\middle|{\scriptscriptstyle\begin{aligned}e^{-i-1}&\leq \hat q_a< e^{-i}
\\ 0&\leq \hat q_c< e^{-k_C}\end{aligned}}\right\}
\\
S_{k_Aj}&:=\left\{(a,c)\middle|{\displaystyle\begin{aligned}0&\leq \hat q_a< e^{-k_A} \\ e^{-j-1}&\leq \hat q_c< e^{-j}\end{aligned}}\right\}
\\
S_{k_Ak_C}&:=\left\{(a,c)\middle|{\textstyle\begin{aligned} ~0&\leq \hat q_a< e^{-k_A} \\  ~0&\leq \hat q_c< e^{-k_C}\end{aligned}}\right\}
\end{aligned}$};

\end{tikzpicture}


==> plots/mi_grid_3d.tex <==
\begin{figure}[H]
        \begin{center}

\begin{tikzpicture}

\def\binX{0.25}
\def\binY{0.5}
\def\tcol{blue}

\draw[->] (-0.1,-0.6) -- (5,-0.6);
\draw[->] (-0.1,-0.6) -- (3.5-0.1,3.5-0.6);
\draw[dashed] (0.5,0.05) -- (5.5,0.05);
\draw[dashed] (-0.1+1.1,-0.6) -- (3.5-0.1+1.1,3.5-0.6);

\foreach \j in {0,...,3}{
\foreach \i in {3,...,0}
{
    \def\sc{1}
    \def\spx{1.2*\j+\binX*\i + 0.375*\i}
    \def\spy{2.5*\binX*\i}
    \tkzDefPoint(\spx,\spy){A} 
    \tkzDefPoint(\spx,\spy-0.5){Al} 
    
    \tkzDefPoint(\spx+1,\spy){B} 
    \tkzDefPoint(\spx+1,\spy-0.5){Bl} 
    \tkzDefPoint(\spx+1.5,\spy+0.5){C} 
    \tkzDefPoint(\spx+1.5,\spy+0.5-0.5){Cl} 
    \tkzDefPointWith[colinear= at C](B,A) \tkzGetPoint{D}
    \ifthenelse{\i = 0}{
        \ifthenelse{\j = 0}{\def\tcol{red}}{\def\tcol{purple}}
    }{
        \ifthenelse{\j = 0}{\def\tcol{purple}}{\def\tcol{blue}}
    } 
    \tkzDrawPolygon[fill=\tcol!10](A,B,C,D)
    \tkzDrawPolygon[fill=\tcol!10](Al,A,B,Bl)
    \tkzDrawPolygon[fill=\tcol!10](Bl,B,C,Cl)
}
}

\node at (1, -1) {$p_{abc}$};

\end{tikzpicture}
\caption{\label{bla}We could make the outermost line of boxes of larger size to show that it might be larger dependent on $b$.}
    \end{center}
\end{figure}


